Reachable Sets of Classifiers and Regression Models: (Non-)Robustness Analysis and Robust Training

Neural networks achieve outstanding accuracy in classification and regression tasks. However, understanding their behavior still remains an open challenge that requires questions to be addressed on the robustness, explainability and reliability of predictions. We answer these questions by computing reachable sets of neural networks, i.e. sets of outputs resulting from continuous sets of inputs. We provide two efficient approaches that lead to over- and under-approximations of the reachable set. This principle is highly versatile, as we show. First, we use it to analyze and enhance the robustness properties of both classifiers and regression models. This is in contrast to existing works, which are mainly focused on classification. Specifically, we verify (non-)robustness, propose a robust training procedure, and show that our approach outperforms adversarial attacks as well as state-of-the-art methods of verifying classifiers for non-norm bound perturbations. Second, we provide techniques to distinguish between reliable and non-reliable predictions for unlabeled inputs, to quantify the influence of each feature on a prediction, and compute a feature ranking.

==> nn_deep_sets.tex <==
\begin{tikzpicture}[shorten >=1pt,->,draw=black!80, node distance=\layersep]


    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, ball color=teal!90];
    \tikzstyle{output neuron}=[neuron, ball color=purple!90];
    \tikzstyle{hidden neuron}=[neuron, ball color=blue!90];
    \tikzstyle{annot} = [text width=8em, text centered]
    
    


    


    \foreach \name / \y in {1,...,8}
        \node[input neuron, pin=left:{$ $}] (I-\name) at (0,-\y) {};

    \foreach \name / \y in {1,...,8}
        \path[yshift=0.5cm]
            node[hidden neuron] (H1-\name) at (\layersep,-\y cm) {};
            
   \foreach \name / \y in {1,...,6}
	   \path[yshift=0.5cm]
		   node[hidden neuron] (H2-\name) at (2*\layersep,-\y cm) {}; 
		   
	\foreach \name / \y in {1,...,4}
		\path[yshift=0.5cm]
			node[hidden neuron] (H3-\name) at (3*\layersep,-\y cm) {}; 

    \foreach \name / \y in {1,...,2}
        \path[yshift=0.5cm]
            node[output neuron, pin={[pin edge={->}]right:{$ $}}] (O-\name) at (4*\layersep,-\y cm) {};
    
    

    \foreach \source in {1,...,8}
        \foreach \dest in {1,...,8}
            \path (I-\source) edge (H1-\dest);
            
    \foreach \source in {1,...,8}
	    \foreach \dest in {1,...,6}
		    \path (H1-\source) edge (H2-\dest);
		    
    \foreach \source in {1,...,6}
	    \foreach \dest in {1,...,4}
		    \path (H2-\source) edge (H3-\dest);

    \foreach \source in {1,...,4}
	    \foreach \dest in {1,...,2}
	        \path (H3-\source) edge (O-\dest);

    \node[annot,above of=H2-1, node distance=1cm] (hl) {};
    \node[annot,left of=hl, xshift=-6.5cm] (il) {\Huge{Input}};
    \node[annot,right of=hl, xshift=5.5cm] (ol) {\Huge{Output}};
    












\coordinate (c) at (-4,-4);
\coordinate (g2) at (1.0,0.6);
\coordinate (g1) at (0.4,-0.4);
\coordinate (g3) at (0,1.2);
\coordinate (g4) at (-0.2,0.6);

	


\filldraw [draw=black!50,fill=teal!80]
($(c) + (g4) + (g3) + (g2) + (g1)$) --
($(c) + (g4) + (g3) + (g2) - (g1)$) --
($(c) + (g4) + (g3) - (g2) - (g1)$) --
($(c) + (g4) - (g3) - (g2) - (g1)$) --
($(c) - (g4) - (g3) - (g2) - (g1)$) --
($(c) - (g4) - (g3) - (g2) + (g1)$) --
($(c) - (g4) - (g3) + (g2) + (g1)$) --
($(c) - (g4) + (g3) + (g2) + (g1)$) --
cycle;



\node[inner sep=1pt, circle, fill=black] (cnode) at (c) {}; %


\coordinate (p) at (15.6,-1.5);
\coordinate (q2) at (0.8,0.6);
\coordinate (q1) at (0.8,-0.3);
\coordinate (q3) at (-0.25,0.5);


\filldraw [draw=black!50,fill=purple!20]
($(p) + (q3) + (q2) + (q1)$) --
($(p) + (q3) + (q2) - (q1)$) --
($(p) + (q3) - (q2) - (q1)$) --
($(p) - (q3) - (q2) - (q1)$) --
($(p) - (q3) - (q2) + (q1)$) --
($(p) - (q3) + (q2) + (q1)$) --
cycle;

\node[inner sep=1pt, circle, fill=black] (cnode) at (p) {}; %






\coordinate (d) at (15.5,-1.5);
\coordinate (f2) at (0.6,0.2);
\coordinate (f1) at (0.2,-0.2);
\coordinate (f3) at (-0.2,0.6);


\filldraw [draw=black!50,fill=purple!80]
($(d) + (f3) + (f2) + (f1)$) --
($(d) + (f3) + (f2) - (f1)$) --
($(d) + (f3) - (f2) - (f1)$) --
($(d) - (f3) - (f2) - (f1)$) --
($(d) - (f3) - (f2) + (f1)$) --
($(d) - (f3) + (f2) + (f1)$) --
cycle;

\node[inner sep=1pt, circle, fill=black] (cnode) at (d) {}; %

\draw [-, line width=0.8mm, black!80] (14, -2.8) -- (18, -1);





\end{tikzpicture}

==> nn_inputs.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=3.5pt,round]}, scale=0.76]



\coordinate (c1) at (15,1);
\coordinate (g11) at (1.0,1.0);
\coordinate (g12) at (4.0,2.0);
\filldraw [draw=black!50,fill=teal!30]
($(c1) + (g11) + (g12)$) --
($(c1) + (g11) - (g12)$) --
($(c1) - (g11) - (g12)$) --
($(c1) - (g11) + (g12)$) --
cycle;



\coordinate (c2) at (6,1);
\coordinate (g21) at (2.82842712, 0.0);
\coordinate (g22) at (0.0, 0.70710678);
\filldraw [draw=black!50,fill=teal!30]
($(c2) + (g21) + (g22)$) --
($(c2) + (g21) - (g22)$) --
($(c2) - (g21) - (g22)$) --
($(c2) - (g21) + (g22)$) --
cycle;



\coordinate (c3) at (0,1);
\coordinate (g31) at (1.4142135623730951, 0.0);
\coordinate (g32) at (0.0,1.4142135623730951);
\filldraw [draw=black!50,fill=teal!30]
($(c3) + (g31) + (g32)$) --
($(c3) + (g31) - (g32)$) --
($(c3) - (g31) - (g32)$) --
($(c3) - (g31) + (g32)$) --
cycle;









\node[inner sep=1pt, circle, fill=black, label=below:$ $] (cnode) at (c1) {}; %
\node[inner sep=1pt, circle, fill=black, label=below:$ $] (cnode) at (c2) {}; %
\node[inner sep=1pt, circle, fill=black, label=below:$ $] (cnode) at (c3) {}; %




\end{tikzpicture}


==> nn_sets.tex <==
\begin{tikzpicture}[shorten >=1pt,->,draw=black!80, node distance=\layersep]

    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, ball color=teal!90];
    \tikzstyle{output neuron}=[neuron, ball color=blue!90];
    \tikzstyle{hidden neuron}=[neuron, ball color=blue!90];
    \tikzstyle{annot} = [text width=8em, text centered]



    \foreach \name / \y in {1,...,6}
        \node[input neuron, pin=left:{$ $}] (I-\name) at (0,-\y) {};

    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H1-\name) at (\layersep,-\y cm) {};
            
   \foreach \name / \y in {1,...,4}
	   \path[yshift=0.5cm]
		   node[hidden neuron] (H2-\name) at (2.0*\layersep,-\y cm) {}; 
		   

    \foreach \name / \y in {1,...,3}
        \path[yshift=0.5cm]
            node[output neuron, pin={[pin edge={->}]right:{$ $}}] (O-\name) at (3.0*\layersep,-\y cm) {};

    
    
    
    

    \foreach \source in {1,...,6}
        \foreach \dest in {1,...,5}
            \path (I-\source) edge (H1-\dest);
            
    \foreach \source in {1,...,5}
	    \foreach \dest in {1,...,4}
		    \path (H1-\source) edge (H2-\dest);
		    

    \foreach \source in {1,...,4}
	    \foreach \dest in {1,...,3}
	        \path (H2-\source) edge (O-\dest);

    \node[annot,above of=H2-1, node distance=1cm] (hl) {};
    \node[annot,left of=hl, xshift=-6.5cm] (il) {\Huge{Input}};
    \node[annot,right of=hl, xshift=2.5cm] (ol) {\Huge{Output}};
    












\coordinate (c) at (-4,-4);
\coordinate (g2) at (1.0,0.6);
\coordinate (g1) at (0.4,-0.4);
\coordinate (g3) at (0,1.2);
\coordinate (g4) at (-0.2,0.6);

	


\filldraw [draw=black!50,fill=teal!30]
($(c) + (g4) + (g3) + (g2) + (g1)$) --
($(c) + (g4) + (g3) + (g2) - (g1)$) --
($(c) + (g4) + (g3) - (g2) - (g1)$) --
($(c) + (g4) - (g3) - (g2) - (g1)$) --
($(c) - (g4) - (g3) - (g2) - (g1)$) --
($(c) - (g4) - (g3) - (g2) + (g1)$) --
($(c) - (g4) - (g3) + (g2) + (g1)$) --
($(c) - (g4) + (g3) + (g2) + (g1)$) --
cycle;



\node[inner sep=1pt, circle, fill=black] (cnode) at (c) {}; %


\coordinate (p) at (12.6,-1.5);
\coordinate (q2) at (0.8,0.6);
\coordinate (q1) at (0.8,-0.3);
\coordinate (q3) at (-0.25,0.5);


\filldraw [draw=black!50,fill=blue!20]
($(p) + (q3) + (q2) + (q1)$) --
($(p) + (q3) + (q2) - (q1)$) --
($(p) + (q3) - (q2) - (q1)$) --
($(p) - (q3) - (q2) - (q1)$) --
($(p) - (q3) - (q2) + (q1)$) --
($(p) - (q3) + (q2) + (q1)$) --
cycle;

\node[inner sep=1pt, circle, fill=black] (cnode) at (p) {}; %






\coordinate (f2) at (0.6,0.2);
\coordinate (f1) at (0.2,-0.2);
\coordinate (f3) at (-0.2,0.6);


\filldraw [draw=black!50,fill=blue!40]
($(p) + (f3) + (f2) + (f1)$) --
($(p) + (f3) + (f2) - (f1)$) --
($(p) + (f3) - (f2) - (f1)$) --
($(p) - (f3) - (f2) - (f1)$) --
($(p) - (f3) - (f2) + (f1)$) --
($(p) - (f3) + (f2) + (f1)$) --
cycle;

\node[inner sep=1pt, circle, fill=black] (cnode) at (p) {}; %



\coordinate (xdb) at (11.6, -3.6);
\coordinate (ydb) at (15.2, 0.0);
\draw [-, line width=0.6mm, purple!80] (xdb) -- (ydb);





\end{tikzpicture}

==> z2.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=3.5pt,round]}, scale=0.76]



\coordinate (c) at (0,0);
\coordinate (g1) at (3.0,0.0);
\coordinate (g2) at (2.0,3.0);
\coordinate (g3) at (0.0,0.5);

\coordinate (g2p) at (1.0, 1.5);

\coordinate (x1) at(-8,-1);
\coordinate (x2) at(8,-1);
\coordinate (y1) at(-6,-5);
\coordinate (y2) at(-6,5);

\coordinate (e1) at ($(c) + (g1) + (g2) - (g3)$);
\coordinate (e2) at ($(c) + (g1) + (g2) + (g3)$);
\coordinate (e3) at ($(c) - (g1) + (g2) + (g3)$);
\coordinate (e4) at (-12/3, -1);
\coordinate (e5) at (8/3, -1);
\coordinate (e6) at (-5,-1);


\filldraw [draw=black!50,fill=teal!30]
($(c) + (g3) + (g2) + (g1)$) --
($(c) + (g3) + (g2) - (g1)$) --
($(c) + (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) + (g1)$) --
($(c) - (g3) + (g2) + (g1)$) --
cycle;




\node[inner sep=1pt, circle, fill=black, label=below:$\hat{c}$] (cnode) at (c) {}; %
\draw[->] (c) -- node [above, xshift=0.1em] {\footnotesize{$\hat{g}_1$}} (g1);
\draw[->] (c) -- node [left, above, xshift=-0.1em] {\footnotesize{$\hat{g}_2$}} (g2);
\draw[->] (c) -- node [left, above, xshift=-0.1em] {} (g2);
\draw[->] (c) -- node [left, xshift=0.2em, yshift=0.2em] {\footnotesize{$\hat{g}_3$}} (g3);
\draw[->] (c) -- node [left, xshift=0.2em, yshift=0.2em] {\footnotesize{}} (g3);


\draw[->,dashed, black] (c) -- node [below, xshift=0em, yshift=0em] {\footnotesize{\textcolor{blue}{$ $}}} ($ (c) - (g1) $);
\draw[->,dashed, black] ($ (c) - (g1) $) -- node [right] {\footnotesize{\textcolor{blue}{$ $}}}($ (c) - (g1) + (g2)$);
\draw[->,dashed, black] ($ (c) - (g1) + (g2)$) -- node [right, xshift=0.0em, yshift=0.0em] {\footnotesize{\textcolor{blue}{$ $}}} ($ (c) - (g1) + (g2) +(g3)$);

\draw[->,dashed, black] ($ (c) - (g1) $) -- node [right] {\footnotesize{\textcolor{blue}{$ $}}} ($ (c) - (g1) - (g2)$);
\draw[->,dashed, black] ($ (c) - (g1) - (g2)$) -- node [above, right] {\footnotesize{\textcolor{blue}{$ $}}} ($ (c) - (g1) - (g2) + (g3)$);
\draw[->,dashed, black] ($ (c) - (g1) - (g2)$) -- node [right] {\footnotesize{\textcolor{blue}{$ $}}} ($ (c) - (g1) - (g2) - (g3)$);



\draw[->,dashed, black] ($ (c) + (g1) $) -- node [left] {\footnotesize{\textcolor{blue}{$ $}}} ($ (c) + (g1) - (g2)$);
\draw[->,dashed, black] ($ (c) + (g1) - (g2)$) -- node [left] {\footnotesize{\textcolor{blue}{$ $}}} ($ (c) + (g1) - (g2) -(g3)$);


\draw[->,dashed, black] ($ (c) + (g1) $) -- node [left] {\footnotesize{\textcolor{blue}{$ $}}} ($ (c) + (g1) + (g2)$);
\draw[->,dashed, black] ($ (c) + (g1) + (g2)$) -- node [left] {\footnotesize{\textcolor{blue}{$ $}}}($ (c) + (g1) + (g2) + (g3)$);
\draw[->,dashed, black] ($ (c) + (g1) + (g2)$) -- node [below, left] {\footnotesize{\textcolor{blue}{$ $}}} ($ (c) + (g1) + (g2) - (g3)$);




\end{tikzpicture}


==> z_3d.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=3.5pt,round]}, scale=0.76]


\pgfmathsinandcos\sint\cost{\angFuite} %
\draw (0,0)--(8,0)--(8,8)--(0,8)--(0,0);
\draw (4,0)--(4,8);
\draw (0,4)--(8,4);
\filldraw[draw=black,fill=orange!40] (0,4)--(0,8)--(4,8)--(4,4)--(0,4);
\filldraw[draw=black,fill=cyan!40] (0,4)--(4,4)--(4,0)--(0,0)--(0,4);
\filldraw[draw=black,fill=blue!40] (4,4)--(4,8)--(8,8)--(8,4)--(4,4);
\filldraw[draw=black,fill=black!40] (4,4)--(8,4)--(8,0)--(4,0)--(4,4);
\path[coordinate] (8,4) coordinate (A);

\tikzset{current plane/.estyle={%
		cm={1,0,\coeffReduc*\cost,\coeffReduc*\sint,(0,0)}}}
\begin{scope}[current plane]
\draw  (8,0)--(8,8);
\end{scope}

\tikzset{current plane/.estyle={%
		cm={1,0,\coeffReduc*\cost,\coeffReduc*\sint,(0,8)}}}
\begin{scope}[current plane]
\draw (4,0)--(4,8); 
\draw(0,4)--(8,4); 
\draw(4,0)--(4,8);
\draw (8,0)--(8,8); 
\draw (0,8)--(0,0); 
\filldraw[draw=black,fill=teal!40] (0,4)--(0,8)--(4,8)--(4,4)--(0,4);
\filldraw[draw=black,fill=orange!40] (0,4)--(4,4)--(4,0)--(0,0)--(0,4);
\filldraw[draw=black,fill=magenta!40] (4,4)--(4,8)--(8,8)--(8,4)--(4,4);
\filldraw[draw=black,fill=blue!40] (4,4)--(8,4)--(8,0)--(4,0)--(4,4);
\path[coordinate] (8,4) coordinate (C);   
\end{scope} 

\tikzset{current plane/.estyle={%
		cm={1,0,0,1,(8*\coeffReduc*\cost,8*\coeffReduc*\sint)}}}
\begin{scope}[current plane]
\draw (8,0)--(8,8)--(0,8);
\path[coordinate] (8,4) coordinate (B);
\end{scope}
\draw (A)--(B);
\draw (C)--++(0,-8);
\filldraw[draw=black,fill=magenta!40] (C)--++(0,-4)--(B)--++(0,4)--(C);
\filldraw[draw=black,fill=black!40] (C)--++(0,-8)--(8,0)--++(0,8)--(C);
\filldraw[draw=black,fill=blue!40] (C)--++(0,-4)--(A)--(8,8)--(C);


\draw (C) -- ++(-4,0)-- ++(0,4);
\draw (C) -- ++(0,-4)-- ++(4,0);
\draw (4,4) -- ++(-2,-2);


\end{tikzpicture}


==> z_cases.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=3.5pt,round]}, scale=0.5]

\coordinate (x1) at (0.0,0.0);
\coordinate (y1) at (8.0,8.0);

\coordinate (x2) at (12.0,0.0);
\coordinate (y2) at (20.0,8.0);

\coordinate (x3) at (24.0,0.0);
\coordinate (y3) at (32.0,8.0);



\coordinate (c1) at (3.0,4.0);
\coordinate (c2) at (13.6,4.0);
\coordinate (c3) at (23.6,4.0);

\coordinate (go1) at (1.0,1.0);
\coordinate (go2) at (2.6,1.0);
\coordinate (go3) at (1.0,-1.0);


\coordinate (gu1) at (0.2,0.5);
\coordinate (gu2) at (1.5,0.8);
\coordinate (gu3) at (0.5,-0.5);

\coordinate (g1) at (0.24,0.58);
\coordinate (g2) at (1.8,0.9);
\coordinate (g3) at (0.6,-0.58);

\coordinate (h1) at (0.24,0.58);
\coordinate (h2) at (1.8,1.9);
\coordinate (h3) at (0.1,-0.1);



\filldraw [draw=black!50,fill=black!10]
($(c1) + (go1) + (go2) + (go3)$) --
($(c1) + (go1) + (go2) - (go3)$) --
($(c1) + (go1) - (go2) - (go3)$) --
($(c1) - (go1) - (go2) - (go3)$) --
($(c1) - (go1) - (go2) + (go3)$) --
($(c1) - (go1) + (go2) + (go3)$) --
cycle;
\filldraw [draw=orange!100,fill=orange!40]
($(c1) + (h1) + (h2) + (h3)$) --
($(c1) + (h1) + (h2) - (h3)$) --
($(c1) + (h1) - (h2) - (h3)$) --
($(c1) - (h1) - (h2) - (h3)$) --
($(c1) - (h1) - (h2) + (h3)$) --
($(c1) - (h1) + (h2) + (h3)$) --
cycle;
\filldraw [draw=orange!100,fill=orange!40]
($(c1) + (g1) + (g2) + (g3)$) --
($(c1) + (g1) + (g2) - (g3)$) --
($(c1) + (g1) - (g2) - (g3)$) --
($(c1) - (g1) - (g2) - (g3)$) --
($(c1) - (g1) - (g2) + (g3)$) --
($(c1) - (g1) + (g2) + (g3)$) --
cycle;
\filldraw [draw=black!50,fill=blue!40]
($(c1) + (gu1) + (gu2) + (gu3)$) --
($(c1) + (gu1) + (gu2) - (gu3)$) --
($(c1) + (gu1) - (gu2) - (gu3)$) --
($(c1) - (gu1) - (gu2) - (gu3)$) --
($(c1) - (gu1) - (gu2) + (gu3)$) --
($(c1) - (gu1) + (gu2) + (gu3)$) --
cycle;



\filldraw [draw=black!50,fill=black!10]
($(c2) + (go1) + (go2) + (go3)$) --
($(c2) + (go1) + (go2) - (go3)$) --
($(c2) + (go1) - (go2) - (go3)$) --
($(c2) - (go1) - (go2) - (go3)$) --
($(c2) - (go1) - (go2) + (go3)$) --
($(c2) - (go1) + (go2) + (go3)$) --
cycle;
\filldraw [draw=orange!100,fill=orange!40]
($(c2) + (h1) + (h2) + (h3)$) --
($(c2) + (h1) + (h2) - (h3)$) --
($(c2) + (h1) - (h2) - (h3)$) --
($(c2) - (h1) - (h2) - (h3)$) --
($(c2) - (h1) - (h2) + (h3)$) --
($(c2) - (h1) + (h2) + (h3)$) --
cycle;
\filldraw [draw=orange!100,fill=orange!40]
($(c2) + (g1) + (g2) + (g3)$) --
($(c2) + (g1) + (g2) - (g3)$) --
($(c2) + (g1) - (g2) - (g3)$) --
($(c2) - (g1) - (g2) - (g3)$) --
($(c2) - (g1) - (g2) + (g3)$) --
($(c2) - (g1) + (g2) + (g3)$) --
cycle;
\filldraw [draw=black!50,fill=blue!40]
($(c2) + (gu1) + (gu2) + (gu3)$) --
($(c2) + (gu1) + (gu2) - (gu3)$) --
($(c2) + (gu1) - (gu2) - (gu3)$) --
($(c2) - (gu1) - (gu2) - (gu3)$) --
($(c2) - (gu1) - (gu2) + (gu3)$) --
($(c2) - (gu1) + (gu2) + (gu3)$) --
cycle;


\filldraw [draw=black!50,fill=black!10]
($(c3) + (go1) + (go2) + (go3)$) --
($(c3) + (go1) + (go2) - (go3)$) --
($(c3) + (go1) - (go2) - (go3)$) --
($(c3) - (go1) - (go2) - (go3)$) --
($(c3) - (go1) - (go2) + (go3)$) --
($(c3) - (go1) + (go2) + (go3)$) --
cycle;
\filldraw [draw=orange!100,fill=orange!40]
($(c3) + (h1) + (h2) + (h3)$) --
($(c3) + (h1) + (h2) - (h3)$) --
($(c3) + (h1) - (h2) - (h3)$) --
($(c3) - (h1) - (h2) - (h3)$) --
($(c3) - (h1) - (h2) + (h3)$) --
($(c3) - (h1) + (h2) + (h3)$) --
cycle;
\filldraw [draw=orange!100,fill=orange!40]
($(c3) + (g1) + (g2) + (g3)$) --
($(c3) + (g1) + (g2) - (g3)$) --
($(c3) + (g1) - (g2) - (g3)$) --
($(c3) - (g1) - (g2) - (g3)$) --
($(c3) - (g1) - (g2) + (g3)$) --
($(c3) - (g1) + (g2) + (g3)$) --
cycle;
\filldraw [draw=black!50,fill=blue!40]
($(c3) + (gu1) + (gu2) + (gu3)$) --
($(c3) + (gu1) + (gu2) - (gu3)$) --
($(c3) + (gu1) - (gu2) - (gu3)$) --
($(c3) - (gu1) - (gu2) - (gu3)$) --
($(c3) - (gu1) - (gu2) + (gu3)$) --
($(c3) - (gu1) + (gu2) + (gu3)$) --
cycle;





\draw [thick, purple!100] (x1) -- (y1) node[anchor=north] {$ $};
\draw [thick, purple!100] (x2) -- (y2) node[anchor=north] {$ $};
\draw [thick, purple!100] (x3) -- (y3) node[anchor=north] {$ $};

\node[inner sep=1pt, circle, fill=black, label=below:$ $] (cnode) at (c1) {}; %
\node[inner sep=1pt, circle, fill=black, label=below:$ $] (cnode) at (c2) {}; %
\node[inner sep=1pt, circle, fill=black, label=below:$ $] (cnode) at (c3) {}; %



\end{tikzpicture}


==> z_classification.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=3.5pt,round]}, scale=0.24]



\coordinate (c) at (0,0);
\coordinate (g1) at (3.0,0.0);
\coordinate (g2) at (2.0,3.0);
\coordinate (g3) at (0.0,0.5);

\coordinate (c4) at (-2.5, 1.0);
\coordinate (c3) at (-1.0, 1.5);
\coordinate (c2) at (-0.5, 0.5);


\coordinate (e1) at (-5.0, -3.5);
\coordinate (e2) at (-5.0, 3.5);
\coordinate (e3) at (5.0, 3.5);
\coordinate (e4) at (5.0, -3.5);


\coordinate (p) at (1, -3.5);





\filldraw [draw=black!50,fill=blue!20]
($(c4) + (g3) + (g2) + (g1)$) --
($(c4) + (g3) + (g2) - (g1)$) --
($(c4) + (g3) - (g2) - (g1)$) --
($(c4) - (g3) - (g2) - (g1)$) --
($(c4) - (g3) - (g2) + (g1)$) --
($(c4) - (g3) + (g2) + (g1)$) --
cycle;

\filldraw [draw=black!50,fill=blue!20]
($(c3) + (g3) + (g2) + (g1)$) --
($(c3) + (g3) + (g2) - (g1)$) --
($(c3) + (g3) - (g2) - (g1)$) --
($(c3) - (g3) - (g2) - (g1)$) --
($(c3) - (g3) - (g2) + (g1)$) --
($(c3) - (g3) + (g2) + (g1)$) --
cycle;

\filldraw [draw=black!50,fill=blue!20]
($(c2) + (g3) + (g2) + (g1)$) --
($(c2) + (g3) + (g2) - (g1)$) --
($(c2) + (g3) - (g2) - (g1)$) --
($(c2) - (g3) - (g2) - (g1)$) --
($(c2) - (g3) - (g2) + (g1)$) --
($(c2) - (g3) + (g2) + (g1)$) --
cycle;



\filldraw [draw=black!50,fill=blue!20]
($(c) + (g3) + (g2) + (g1)$) --
($(c) + (g3) + (g2) - (g1)$) --
($(c) + (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) + (g1)$) --
($(c) - (g3) + (g2) + (g1)$) --
cycle;












\node[inner sep=1pt, circle, fill=purple, label=right:$\textcolor{purple}{p}$] (cnode) at (p) {}; %







\end{tikzpicture}


==> z_over_extreme.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=3.5pt,round]}, scale=0.9]


\coordinate (c) at (0,0);
\coordinate (g1) at (3.0,0.0);
\coordinate (g2) at (2.0,3.0);
\coordinate (g3) at (0.0,0.5);

\coordinate (g2p) at (1.0, 1.5);

\coordinate (x1) at(-5,-1);
\coordinate (x2) at(4,-1);
\coordinate (y1) at(-0.5,-4);
\coordinate (y2) at(-0.5,4);

\coordinate (e1) at (-5.0, -3.5);
\coordinate (e2) at (-5.0, 3.5);
\coordinate (e3) at (5.0, 3.5);
\coordinate (e4) at (5.0, -3.5);


\coordinate (f1) at (-5.0, -1.0);
\coordinate (f2) at (-5.0, 3.5);
\coordinate (f3) at (5.0, 3.5);
\coordinate (f4) at (5.0, -1.0);

\coordinate (t1) at (5.0, 3.5);
\coordinate (t2) at (1.0, -2.5);
\coordinate (t3) at (-2.0, 3.5);

\coordinate (s1) at (-0.5, 3.5);
\coordinate (s2) at (-0.5, -1.0);
\coordinate (s3) at (2.65, -1.0);




\filldraw [draw=black!50,fill=blue!20]
($(c) + (g3) + (g2) + (g1)$) --
($(c) + (g3) + (g2) - (g1)$) --
($(c) + (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) + (g1)$) --
($(c) - (g3) + (g2) + (g1)$) --
cycle;







\coordinate (cl) at (0.75, 0.75);
\coordinate (l1) at (2.75,0.0);
\coordinate (l2) at (1.5,2.25);
\coordinate (l3) at (0.0,0.5);
\filldraw[draw=black!50,fill=gray!40]
($(cl) + (l3) + (l2) + (l1)$) --
($(cl) + (l3) + (l2) - (l1)$) --
($(cl) + (l3) - (l2) - (l1)$) --
($(cl) - (l3) - (l2) - (l1)$) --
($(cl) - (l3) - (l2) + (l1)$) --
($(cl) - (l3) + (l2) + (l1)$) --
cycle;


\draw [thick, black!40] (x1) -- (x2) node[anchor=north] {$ $};
\draw [thick, black!40] (y1) -- (y2) node[anchor=north] {$ $};












\draw [->, thick, black!40] (t1) -- (t2) node[anchor=north] {\Huge \textcolor{teal}{$ $}};
\draw [->, thick, black!40] (t1) -- (t3) node[anchor=north] {\Huge \textcolor{teal}{$ $}};



\filldraw[draw=purple!100,fill=purple!30]
(s1) --
(s2) --
(s3) --
($(c) - (g3) + (g2) + (g1)$) --
($(c) + (g3) + (g2) + (g1)$) --
cycle;

\draw [->, thick, dashed, blue!100] (c) -- ($(c) + (g2)$) node[anchor=north] {\Huge $ $};
\draw [->, thick, dashed, blue!100] (c) -- ($(c) + (g1)$) node[anchor=north] {\Huge $ $};
\draw [->, thick, blue!100] (c) -- ($(c) + (g3)$) node[anchor=north] {\Huge $ $};
\draw [->, thick, black!100] (cl) -- ($(cl) + (l2)$) node[anchor=north] {\Huge $ $};
\draw [->, thick, black!100] (cl) -- ($(cl) + (l1)$) node[anchor=north] {\Huge $ $};
\draw [->, thick, black!100] (cl) -- ($(cl) + (l3)$) node[anchor=north] {\Huge $ $};

\node[inner sep=2pt, circle, fill=blue, label=below:\Huge \textcolor{blue}{$c$}] (cnode) at (c) {}; %
\node[inner sep=2pt, circle, fill=black, label={[xshift=0.6cm]\Huge \textcolor{black}{$\hat{c}$}}] (cnode) at (cl) {}; %



\node[inner sep=2pt, circle, fill=black, label=above:\Huge \textcolor{black}{$e$}] (cnode) at (t1) {}; %
\node[inner sep=2pt, circle, fill=black, label=left:\Huge \textcolor{black}{$t^{+}_{2,2}$}] (cnode) at (t2) {}; %
\node[inner sep=2pt, circle, fill=black, label=left:\Huge \textcolor{black}{$t^{+}_{1,1}$}] (cnode) at (t3) {}; %


\end{tikzpicture}


==> z_over_relu.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=3.5pt,round]}, scale=0.76]


\coordinate (c) at (0,0);
\coordinate (g1) at (3.0,0.0);
\coordinate (g2) at (2.0,3.0);
\coordinate (g3) at (0.0,0.5);

\coordinate (g2p) at (1.0, 1.5);

\coordinate (x1) at(-7,-1);
\coordinate (x2) at(6,-1);
\coordinate (y1) at(-6,-4);
\coordinate (y2) at(-6,4);

\coordinate (e1) at (-5.0, -3.5);
\coordinate (e2) at (-5.0, 3.5);
\coordinate (e3) at (5.0, 3.5);
\coordinate (e4) at (5.0, -3.5);


\coordinate (f1) at (-5.0, -1.0);
\coordinate (f2) at (-5.0, 3.5);
\coordinate (f3) at (5.0, 3.5);
\coordinate (f4) at (5.0, -1.0);


\filldraw [draw=black!50,fill=blue!20]
($(c) + (g3) + (g2) + (g1)$) --
($(c) + (g3) + (g2) - (g1)$) --
($(c) + (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) + (g1)$) --
($(c) - (g3) + (g2) + (g1)$) --
cycle;

\draw [thick, black!40] (x1) -- (x2) node[anchor=north] {$ $};
\draw [thick, black!40] (y1) -- (y2) node[anchor=north] {$ $};





\draw [thick, draw=black!40]
(e1) --
(e2) --
(e3) --
(e4) --
cycle;

\draw [thick, draw=purple!100]
(f1) --
(f2) --
(f3) --
(f4) --
cycle;



\node[inner sep=1pt, circle, fill=black, label=below:$ $] (cnode) at (c) {}; %

\node[inner sep=1pt, circle, fill=purple, label=left:$\textcolor{purple}{b_{\mathrm{low}}}$] (cnode) at (f1) {}; %
\node[inner sep=1pt, circle, fill=purple, label=above:$\textcolor{purple}{b_{\mathrm{upp}}}$] (cnode) at (f3) {}; %






\end{tikzpicture}


==> z_over_relu_opt.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=3.5pt,round]}, scale=0.76]


\coordinate (c) at (0,0);
\coordinate (g1) at (3.0,0.0);
\coordinate (g2) at (2.0,3.0);
\coordinate (g3) at (0.0,0.5);

\coordinate (g2p) at (1.0, 1.5);

\coordinate (x1) at(-7,-1);
\coordinate (x2) at(6,-1);
\coordinate (y1) at(-6,-4);
\coordinate (y2) at(-6,4);

\coordinate (e1) at (-5.0, -3.5);
\coordinate (e2) at (-5.0, 3.5);
\coordinate (e3) at (5.0, 3.5);
\coordinate (e4) at (5.0, -3.5);


\coordinate (f1) at (-5.0, -1.0);
\coordinate (f2) at (-5.0, 3.5);
\coordinate (f3) at (5.0, 3.5);
\coordinate (f4) at (5.0, -1.0);


\filldraw [draw=black!50,fill=blue!20]
($(c) + (g3) + (g2) + (g1)$) --
($(c) + (g3) + (g2) - (g1)$) --
($(c) + (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) + (g1)$) --
($(c) - (g3) + (g2) + (g1)$) --
cycle;




\coordinate (ch) at (0.5, 0.75);
\coordinate (h1) at (3.0,0.0);
\coordinate (h2) at (1.5,2.25);
\coordinate (h3) at (0.0,0.5);
\filldraw[draw=black!50,fill=orange!60]
($(ch) + (h3) + (h2) + (h1)$) --
($(ch) + (h3) + (h2) - (h1)$) --
($(ch) + (h3) - (h2) - (h1)$) --
($(ch) - (h3) - (h2) - (h1)$) --
($(ch) - (h3) - (h2) + (h1)$) --
($(ch) - (h3) + (h2) + (h1)$) --
cycle;

\draw [thick, black!40] (x1) -- (x2) node[anchor=north] {$ $};
\draw [thick, black!40] (y1) -- (y2) node[anchor=north] {$ $};




\node[inner sep=1pt, circle, fill=black, label=below:$ $] (cnode) at (c) {}; %









\end{tikzpicture}


==> z_over_relu_proj.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=3.5pt,round]}, scale=0.76]


\coordinate (c) at (0,0);
\coordinate (g1) at (3.0,0.0);
\coordinate (g2) at (2.0,3.0);
\coordinate (g3) at (0.0,0.5);

\coordinate (g2p) at (1.0, 1.5);

\coordinate (x1) at(-7,-1);
\coordinate (x2) at(6,-1);
\coordinate (y1) at(-6,-4);
\coordinate (y2) at(-6,4);

\coordinate (e1) at (-5.0, -3.5);
\coordinate (e2) at (-5.0, 3.5);
\coordinate (e3) at (5.0, 3.5);
\coordinate (e4) at (5.0, -3.5);


\coordinate (f1) at (-5.0, -1.0);
\coordinate (f2) at (-5.0, 3.5);
\coordinate (f3) at (5.0, 3.5);
\coordinate (f4) at (5.0, -1.0);


\filldraw [draw=black!50,fill=blue!20]
($(c) + (g3) + (g2) + (g1)$) --
($(c) + (g3) + (g2) - (g1)$) --
($(c) + (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) + (g1)$) --
($(c) - (g3) + (g2) + (g1)$) --
cycle;

\draw [thick, black!40] (x1) -- (x2) node[anchor=north] {$ $};
\draw [thick, black!40] (y1) -- (y2) node[anchor=north] {$ $};








\coordinate (ch) at (-1.1666999999999996, -1.75);
\coordinate (h1) at (3.0, 0.0);
\coordinate (h2) at (0.83333333, 1.25);
\coordinate (h3) at (0.0, 0.5);
\filldraw [draw=black!50,fill=black!20]
($(ch) + (h3) + (h2) + (h1)$) --
($(ch) + (h3) + (h2) - (h1)$) --
($(ch) + (h3) - (h2) - (h1)$) --
($(ch) - (h3) - (h2) - (h1)$) --
($(ch) - (h3) - (h2) + (h1)$) --
($(ch) - (h3) + (h2) + (h1)$) --
cycle;

\node[inner sep=1pt, circle, fill=black, label=below:$ $] (cnode) at (c) {}; %

\coordinate (e5) at (8/3, -1);
\coordinate (e6) at (-5,-1);
\draw [-, line width=1.2mm, orange!100] (e5) -- (e6);





\end{tikzpicture}


==> z_propagation.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=3.5pt,round]}, scale=0.36]



\coordinate (c0) at (-6,1);
\coordinate (g01) at (2.2,1.2);
\coordinate (g02) at (2.0,3.0);
\coordinate (g03) at (0.0,0.0);
\filldraw [draw=black!50,fill=teal!30]
($(c0) + (g03) + (g02) + (g01)$) --
($(c0) + (g03) + (g02) - (g01)$) --
($(c0) + (g03) - (g02) - (g01)$) --
($(c0) - (g03) - (g02) - (g01)$) --
($(c0) - (g03) - (g02) + (g01)$) --
($(c0) - (g03) + (g02) + (g01)$) --
cycle;




\coordinate (c1) at (6,1);
\coordinate (g11) at (4.8,0.0);
\coordinate (g12) at (2.4,3.6);
\coordinate (g13) at (0.0,0.0);
\filldraw [draw=black!50,fill=teal!30]
($(c1) + (g13) + (g12) + (g11)$) --
($(c1) + (g13) + (g12) - (g11)$) --
($(c1) + (g13) - (g12) - (g11)$) --
($(c1) - (g13) - (g12) - (g11)$) --
($(c1) - (g13) - (g12) + (g11)$) --
($(c1) - (g13) + (g12) + (g11)$) --
cycle;


\coordinate (co1) at (24,6);
\coordinate (go11) at (5.0, 0.0);
\coordinate (go12) at (0.0, 2.25);
\filldraw [draw=black!50,fill=blue!20]
($(co1) + (go11) + (go12)$) --
($(co1) + (go11) - (go12)$) --
($(co1) - (go11) - (go12)$) --
($(co1) - (go11) + (go12)$) --
cycle;

 first layer, after ReLU-under
\coordinate (cu1) at (24, -4);
\coordinate (gu11) at (3.0,0.0);
\coordinate (gu12) at (1.5,2.25);
\coordinate (gu13) at (0.0,0.0);
\filldraw [draw=black!50,fill=blue!40]
($(cu1) + (gu13) + (gu12) + (gu11)$) --
($(cu1) + (gu13) + (gu12) - (gu11)$) --
($(cu1) + (gu13) - (gu12) - (gu11)$) --
($(cu1) - (gu13) - (gu12) - (gu11)$) --
($(cu1) - (gu13) - (gu12) + (gu11)$) --
($(cu1) - (gu13) + (gu12) + (gu11)$) --
cycle;


\coordinate (co2) at (38,6);
\coordinate (go21) at (3.0, 4.0);
\coordinate (go22) at (0.45, 2.475);
\filldraw [draw=black!50,fill=blue!20]
($(co2) + (go21) + (go22)$) --
($(co2) + (go21) - (go22)$) --
($(co2) - (go21) - (go22)$) --
($(co2) - (go21) + (go22)$) --
cycle;



\coordinate (cu2) at (38, -4);
\coordinate (gu21) at (1.8, 2.4);
\coordinate (gu22) at (1.18558846, 3.22743526);
\coordinate (gu23) at (0.0, 0.0);
\filldraw [draw=black!50,fill=blue!40]
($(cu2) + (gu23) + (gu22) + (gu21)$) --
($(cu2) + (gu23) + (gu22) - (gu21)$) --
($(cu2) + (gu23) - (gu22) - (gu21)$) --
($(cu2) - (gu23) - (gu22) - (gu21)$) --
($(cu2) - (gu23) - (gu22) + (gu21)$) --
($(cu2) - (gu23) + (gu22) + (gu21)$) --
cycle;



\coordinate (cof) at (56,6);
\coordinate (go21) at (1.0, 3.0);
\coordinate (go22) at (2.45, 2.0);
\filldraw [draw=black!50,fill=blue!20]
($(cof) + (go21) + (go22)$) --
($(cof) + (go21) - (go22)$) --
($(cof) - (go21) - (go22)$) --
($(cof) - (go21) + (go22)$) --
cycle;



\coordinate (cuf) at (56, -4);
\coordinate (gu21) at (1.8, 2.0);
\coordinate (gu22) at (1.1, 2.);
\coordinate (gu23) at (0.0, 0.0);
\filldraw [draw=black!50,fill=blue!40]
($(cuf) + (gu23) + (gu22) + (gu21)$) --
($(cuf) + (gu23) + (gu22) - (gu21)$) --
($(cuf) + (gu23) - (gu22) - (gu21)$) --
($(cuf) - (gu23) - (gu22) - (gu21)$) --
($(cuf) - (gu23) - (gu22) + (gu21)$) --
($(cuf) - (gu23) + (gu22) + (gu21)$) --
cycle;

\coordinate (xo) at (50, -1);
\coordinate (yo) at (60, 9);
\coordinate (xu) at (50, -10.5);
\coordinate (yu) at (60, -0.5);
\draw [thick, purple!100] (xo) -- (yo) node[anchor=north] {$ $};
\draw [thick, purple!100] (xu) -- (yu) node[anchor=north] {$ $};






\node[inner sep=1pt, circle, fill=black, label={[above, yshift=1cm]:\Huge{$\hat{Z}^0$}}] (cnode) at (c0) {}; %
\node[inner sep=1pt, circle, fill=black, label={[above, yshift=1.5cm]:\Huge{$Z^1$}}] (cnode) at (c1) {}; %
\node[inner sep=1pt, circle, fill=black, label={[above, yshift=1cm]:\Huge{$\hat{Z}^1_o$}}] (cnode) at (co1) {}; %
\node[inner sep=1pt, circle, fill=black, label={[below, yshift=-1cm]:\Huge{$\hat{Z}^1_u$}}] (cnode) at (cu1) {}; %
\node[inner sep=1pt, circle, fill=black, label={[above, yshift=1cm]:\Huge{$\hat{Z}^2_o$}}] (cnode) at (co2) {}; %
\node[inner sep=1pt, circle, fill=black, label={[below, yshift=-1cm]:\Huge{$\hat{Z}^2_u$}}] (cnode) at (cu2) {}; %
\node[inner sep=1pt, circle, fill=black, label={[above, yshift=1cm]:\Huge{$\hat{Z}^L_o$}}] (cnode) at (cof) {}; %
\node[inner sep=1pt, circle, fill=black, label={[below, yshift=-1cm]:\Huge{$\hat{Z}^L_u$}}] (cnode) at (cuf) {}; %


\coordinate (codots) at (50, 6.0);
\coordinate (cudots) at (50, -4.0);
\node[inner sep=1pt, circle, fill=black, label={[above, yshift=1cm]:\Huge{$ $}}] (cnode) at (codots) {}; %
\node[inner sep=1pt, circle, fill=black, label={[above, yshift=1cm]:\Huge{$ $}}] (cnode) at (cudots) {}; %



\coordinate (shiftupp) at(0.0, 5.0);
\coordinate (shorten) at (3.0, 0.0);

\coordinate (a01) at ($(c0) + (shiftupp) + (shorten)$);
\coordinate (a02) at ($(c1) + (shiftupp) - (shorten)$);
\path (a01) edge[-{to[length=5mm]}, line width=5pt, color=gray!55, bend left=45] node[above]{\color{black}\Huge{$W^1, b^1$}} (a02);


\coordinate (a1o1) at ($(c1) + (shiftupp) + (shorten)$);
\coordinate (a1o2) at ($(co1) + (shiftupp) - (shorten)$);
\path (a1o1) edge[-{to[length=5mm]}, line width=5pt, color=gray!55, bend left=45] node[above]{\color{black}\Huge{$\mathrm{ReLu,over}$}} (a1o2);
\coordinate (a2o1) at ($(co1) + (shiftupp) + (shorten)$);
\coordinate (a2o2) at ($(co2) + (shiftupp) - (shorten)$);
\path (a2o1) edge[-{to[length=5mm]}, line width=5pt, color=gray!55, bend left=45] node[above]{\color{black}\Huge{$W^2, b^2$}} (a2o2);
\coordinate (a3o1) at ($(co2) + (shiftupp) + (shorten)$);
\coordinate (a3o2) at ($(codots) + (shiftupp) - (shorten)$);
\path (a3o1) edge[-{to[length=5mm]}, line width=5pt, color=gray!55, bend left=45] node[above]{\color{black}\Huge{$\mathrm{ReLu,over}$}} (a3o2);
\coordinate (a4o1) at ($(codots) + (shiftupp) + (shorten)$);
\coordinate (a4o2) at ($(cof) + (shiftupp) - (shorten)$);
\path (a4o1) edge[-{to[length=5mm]}, line width=5pt, color=gray!55, bend left=45] node[above]{\color{black}\Huge{$W^L, b^L$}} (a4o2);



\coordinate (a1u1) at ($(c1)              + (shorten)$);
\coordinate (a1u2) at ($(cu1)             - (shorten)$);
\path (a1u1) edge[-{to[length=5mm]}, line width=5pt, color=gray!55, bend left=45] node[above]{\color{black}\Huge{$\mathrm{ReLu,under}$}} (a1u2);
\coordinate (a2u1) at ($(cu1)  + (shorten)$);
\coordinate (a2u2) at ($(cu2)  - (shorten)$);
\path (a2u1) edge[-{to[length=5mm]}, line width=5pt, color=gray!55, bend left=45] node[above]{\color{black}\Huge{$W^2, b^2$}} (a2u2);
\coordinate (a3u1) at ($(cu2) + (shorten)$);
\coordinate (a3u2) at ($(cudots) - (shorten)$);
\path (a3u1) edge[-{to[length=5mm]}, line width=5pt, color=gray!55, bend left=45] node[above]{\color{black}\Huge{$\mathrm{ReLu,under}$}} (a3u2);
\coordinate (a4u1) at ($(cudots) + (shorten)$);
\coordinate (a4u2) at ($(cuf)    - (shorten)$);
\path (a4u1) edge[-{to[length=5mm]}, line width=5pt, color=gray!55, bend left=45] node[above]{\color{black}\Huge{$W^L, b^L$}} (a4u2);










\end{tikzpicture}


==> z_reachset.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=3.5pt,round]}, scale=0.4]


\coordinate (o1) at (0.5,-1.0);
\coordinate (x1) at (5.5,-1.0);
\coordinate (y1) at (0.5,3.0);
\coordinate (z1) at (-1.0, -2.5);


\coordinate (c1) at (3.5,2.0);
\coordinate (c1label) at (3.5,5.0);

\coordinate (gin1) at (0.6,1.52);
\coordinate (gin2) at (1.2,0.1);
\coordinate (gin3) at (0.8,-0.8);


\draw [->, thick, black!60] (o1) -- (x1) node[anchor=north] {$ $};
\draw [->, thick, black!60] (o1) -- (y1) node[anchor=north] {$ $};
\draw [->, thick, black!60] (o1) -- (z1) node[anchor=north] {$ $};


\coordinate (A1) at (0,0);
\coordinate (A2) at (3.0,1.0);
\coordinate (A3) at (5,0);
\coordinate (A4) at (2,-1);
\coordinate (B1) at (2.5,2.5);
\coordinate (B2) at (2.5,-2.5);

\filldraw[dashed, fill=purple!20] (A1) -- (A2) -- (A3);
\filldraw[fill=purple!20] (A1) -- (A4) -- (A3);
\filldraw[dashed, fill=purple!20] (B1) -- (A2) -- (B2);
\filldraw[fill=purple!20] (B1) -- (A4) -- (B2);
\filldraw[fill=purple!20] (B1) -- (A1) -- (B2) -- (A3) --cycle;
\draw[dashed] (A1) -- (A2) -- (A3);
\draw (A1) -- (A4) -- (A3);
\draw[dashed] (B1) -- (A2) -- (B2);
\draw (B1) -- (A4) -- (B2);
\draw (B1) -- (A1) -- (B2) -- (A3) --cycle;






\node[label=below:$\Huge{\mathrm{Input~Set}}$] (cnode) at (c1label) {}; %


\node[label=below:$\Huge{x_1}$] (cnode) at (x1) {}; %
\node[label=above:$\Huge{x_2}$] (cnode) at (y1) {}; %
\node[label=above:$\Huge{x_3}$] (cnode) at (z1) {}; %






\coordinate (c2) at (9.2,1.0);
\coordinate (c2label) at (9.2,5.0);

\coordinate (n1) at (-2.0,-2.0);
\coordinate (n2) at (-2.0,2.0);
\coordinate (n3) at (2.0,1.0);
\coordinate (n4) at (2.0,-1.0);

\coordinate (n5) at (3.0,0.0);




\draw [arrow, thick, bend left, bend angle=45]  ($(c2) - (n5)$) to ($(c2) + (n5)$);

\node[label=below:$\Huge{\mathrm{Neural~Network}}$] (cnode) at (c2label) {}; %





\coordinate (o3) at (13.2,-3.0);
\coordinate (o3label) at (17.0,-3.0);
\coordinate (x3) at (20.0,-3.0);
\coordinate (y3) at (13.2,2.0);


\coordinate (c3) at (17.0,0.0);
\coordinate (c3label) at (17.0,5.0);

\coordinate (go1) at (0.8,0.9);
\coordinate (go2) at (1.9,1.0);
\coordinate (go3) at (0.8,-0.95);

\coordinate (gu1) at (0.2,0.5);
\coordinate (gu2) at (1.5,0.8);
\coordinate (gu3) at (0.5,-0.5);

\coordinate (g1) at (0.24,0.58);
\coordinate (g2) at (1.8,0.9);
\coordinate (g3) at (0.6,-0.58);

\coordinate (h1) at (0.24,0.58);
\coordinate (h2) at (1.8,1.9);
\coordinate (h3) at (0.1,-0.1);

\filldraw [draw=orange!30,fill=orange!30]
($(c3) + (go1) + (go2) + (go3)$) --
($(c3) + (go1) + (go2) - (go3)$) --
($(c3) + (go1) - (go2) - (go3)$) --
($(c3) - (go1) - (go2) - (go3)$) --
($(c3) - (go1) - (go2) + (go3)$) --
($(c3) - (go1) + (go2) + (go3)$) --
cycle;
\filldraw [draw=blue!40,fill=blue!40]
($(c3) + (h1) + (h2) + (h3)$) --
($(c3) + (h1) + (h2) - (h3)$) --
($(c3) + (h1) - (h2) - (h3)$) --
($(c3) - (h1) - (h2) - (h3)$) --
($(c3) - (h1) - (h2) + (h3)$) --
($(c3) - (h1) + (h2) + (h3)$) --
cycle;
\filldraw [draw=blue!40,fill=blue!40]
($(c3) + (g1) + (g2) + (g3)$) --
($(c3) + (g1) + (g2) - (g3)$) --
($(c3) + (g1) - (g2) - (g3)$) --
($(c3) - (g1) - (g2) - (g3)$) --
($(c3) - (g1) - (g2) + (g3)$) --
($(c3) - (g1) + (g2) + (g3)$) --
cycle;
\filldraw [draw=teal!40,fill=teal!40]
($(c3) + (gu1) + (gu2) + (gu3)$) --
($(c3) + (gu1) + (gu2) - (gu3)$) --
($(c3) + (gu1) - (gu2) - (gu3)$) --
($(c3) - (gu1) - (gu2) - (gu3)$) --
($(c3) - (gu1) - (gu2) + (gu3)$) --
($(c3) - (gu1) + (gu2) + (gu3)$) --
cycle;




\node[label=below:$\Huge{\mathrm{Reachable~Set}}$] (cnode) at (c3label) {}; %


\draw [->, thick, black!60] (o3) -- (x3) node[anchor=north] {$ $};
\draw [->, thick, black!60] (o3) -- (y3) node[anchor=north] {$ $};
\node[label=below:$\Huge{p_1}$] (cnode) at (x3) {}; %
\node[label=above:$\Huge{p_2}$] (cnode) at (y3) {}; %
\node[label=below:$\Huge{\mathrm{Logit~Space}}$] (cnode) at (o3label) {}; %





\end{tikzpicture}


==> z_regression.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=3.5pt,round]}, scale=0.2]



\coordinate (c) at (0,0);
\coordinate (g1) at (3.0,0.0);
\coordinate (g2) at (2.0,3.0);
\coordinate (g3) at (0.0,0.5);


\coordinate (c4) at (-2.5, 1.0);
\coordinate (c3) at (-1.0, 1.5);
\coordinate (c2) at (-0.5, 0.5);





\coordinate (hor1) at (-7.5, -4.0);
\coordinate (hor2) at (5.0, -4.0);
\coordinate (hlab) at (-1.75, -4.0);




\coordinate (ver1) at (5.5, 5.0);
\coordinate (ver2) at (5.5, -3.5);
\coordinate (vlab) at (5.5, 0.75);


\filldraw [draw=black!50,fill=blue!20]
($(c4) + (g3) + (g2) + (g1)$) --
($(c4) + (g3) + (g2) - (g1)$) --
($(c4) + (g3) - (g2) - (g1)$) --
($(c4) - (g3) - (g2) - (g1)$) --
($(c4) - (g3) - (g2) + (g1)$) --
($(c4) - (g3) + (g2) + (g1)$) --
cycle;

\filldraw [draw=black!50,fill=blue!20]
($(c3) + (g3) + (g2) + (g1)$) --
($(c3) + (g3) + (g2) - (g1)$) --
($(c3) + (g3) - (g2) - (g1)$) --
($(c3) - (g3) - (g2) - (g1)$) --
($(c3) - (g3) - (g2) + (g1)$) --
($(c3) - (g3) + (g2) + (g1)$) --
cycle;

\filldraw [draw=black!50,fill=blue!20]
($(c2) + (g3) + (g2) + (g1)$) --
($(c2) + (g3) + (g2) - (g1)$) --
($(c2) + (g3) - (g2) - (g1)$) --
($(c2) - (g3) - (g2) - (g1)$) --
($(c2) - (g3) - (g2) + (g1)$) --
($(c2) - (g3) + (g2) + (g1)$) --
cycle;




\filldraw [draw=black!50,fill=blue!20]
($(c) + (g3) + (g2) + (g1)$) --
($(c) + (g3) + (g2) - (g1)$) --
($(c) + (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) + (g1)$) --
($(c) - (g3) + (g2) + (g1)$) --
cycle;



\draw [thick, draw=black!40] (hor1) -- (hor2);
\draw [thick, draw=black!40] (ver1) -- (ver2);


\node[inner sep=1pt, label=below:$l_a$] (hnode) at (hlab) {}; %
\node[inner sep=1pt, label=right:$l_b$] (hnode) at (vlab) {}; %









\end{tikzpicture}


==> z_relu.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=3.5pt,round]}, scale=0.76]

\coordinate (c) at (0,0);
\coordinate (g1) at (3.0,0.0);
\coordinate (g2) at (2.0,3.0);
\coordinate (g3) at (0.0,0.5);

\coordinate (g2p) at (1.0, 1.5);

\coordinate (e1) at ($(c) + (g1) + (g2) - (g3)$);
\coordinate (e2) at ($(c) + (g1) + (g2) + (g3)$);
\coordinate (e3) at ($(c) - (g1) + (g2) + (g3)$);
\coordinate (e4) at (-12/3, -1);
\coordinate (e5) at (8/3, -1);
\coordinate (e6) at (-5,-1);

\coordinate (x1) at(-7,-1);
\coordinate (x2) at(6,-1);
\coordinate (y1) at(-6,-4);
\coordinate (y2) at(-6,4);


\filldraw [draw=black!50,fill=blue!20]
($(c) + (g3) + (g2) + (g1)$) --
($(c) + (g3) + (g2) - (g1)$) --
($(c) + (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) + (g1)$) --
($(c) - (g3) + (g2) + (g1)$) --
cycle;

\draw [thick, black!40] (x1) -- (x2) node[anchor=north] {$ $};
\draw [thick, black!40] (y1) -- (y2) node[anchor=north] {$ $};

\coordinate (f1) at (-4.0, -3.5);
\coordinate (f2) at (0.0, -3.5);
\filldraw [draw=black!50,fill=blue!40]
(e4) --
(f1) --
($(c) - (g3) - (g2) - (g1)$) --
($(c) + (g3) - (g2) - (g1)$) --
cycle;




\filldraw [draw=purple!100, fill=purple!50]
(e1) --
(e2) --
(e3) --
(e4) --
(e5) --
cycle;

\draw [-, line width=1.2mm, purple!100] (e5) -- (e6);



\node[inner sep=1pt, circle, fill=black, label=below:$ $] (cnode) at (c) {}; %





\end{tikzpicture}


==> z_under_bad.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=3.5pt,round]}, scale=0.5]

\coordinate (ch) at (-2.0,-2.6);
\coordinate (h11) at (1.0,1.0);
\coordinate (h12) at (2.6,1.0);
\coordinate (h13) at (1.0,-1.0);





\coordinate (x1) at(-9,0);
\coordinate (x2) at(5.6,0);

\coordinate (f11) at (-6.6, 0.0);
\coordinate (f12) at (2.6, 0.0);


1.6+1.6+1

\filldraw [draw=black!50,fill=blue!20]
($(ch) + (h13) + (h12) + (h11)$) --
($(ch) + (h13) + (h12) - (h11)$) --
($(ch) + (h13) - (h12) - (h11)$) --
($(ch) - (h13) - (h12) - (h11)$) --
($(ch) - (h13) - (h12) + (h11)$) --
($(ch) - (h13) + (h12) + (h11)$) --
cycle;

\filldraw [draw=black!50,fill=blue!20]
($(ch) + 0.8*(h13) + 0.8*(h12) + 0.8*(h11)$) --
($(ch) + 0.8*(h13) + 0.8*(h12) - 0.8*(h11)$) --
($(ch) + 0.8*(h13) - 0.8*(h12) - 0.8*(h11)$) --
($(ch) - 0.8*(h13) - 0.8*(h12) - 0.8*(h11)$) --
($(ch) - 0.8*(h13) - 0.8*(h12) + 0.8*(h11)$) --
($(ch) - 0.8*(h13) + 0.8*(h12) + 0.8*(h11)$) --
cycle;


\draw [thick, black!20] (x1) -- (x2) node[anchor=north] {$ $};
\draw [thick, purple!100] (f11) -- (f12);


\node[inner sep=1pt, circle, fill=black, label=below:$ $] (cnode) at (ch) {}; %





\end{tikzpicture}


==> z_under_not.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=3.5pt,round]}, scale=0.5]

\coordinate (c) at (-2,-2);
\coordinate (g1) at (-3.6,3.0);
\coordinate (g2) at (1.6,1.0);
\coordinate (g3) at (1.0,0.0);

\coordinate (g2p) at (1.0, 1.5);

\coordinate (x1) at(-9,0);
\coordinate (x2) at(18.0,0);
\coordinate (y1) at(0,-6.6);
\coordinate (y2) at(0,3.2);

\coordinate (e1) at (0.0, 0.0);
\coordinate (e2) at (0, 2.0);
\coordinate (e3) at (4.2, 0.0);


\coordinate (ch) at (12.0,-2.6);
\coordinate (h11) at (1.0,1.0);
\coordinate (h12) at (2.6,1.0);
\coordinate (h13) at (1.0,-1.0);
\coordinate (f11) at (8.6, 0.0);
\coordinate (f12) at (16.6, 0.0);
\coordinate (f21) at (13.56, 0.0);
\coordinate (f22) at (16.2, 0.0);
\coordinate (f23) at (14.6, 1.6);
\coordinate (ch2) at (14.36627545, 0.2);
\coordinate (h21) at (0.05842022,  0.05842022);
\coordinate (h22) at (0.22886075,  0.08802337);
\coordinate (h23) at (0.05355641, -0.05355641);

\filldraw [draw=black!50,fill=blue!20]
($(c) + (g3) + (g2) + (g1)$) --
($(c) + (g3) + (g2) - (g1)$) --
($(c) + (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) + (g1)$) --
($(c) - (g3) + (g2) + (g1)$) --
cycle;

\filldraw [draw=black!50,fill=blue!20]
($(ch) + (h13) + (h12) + (h11)$) --
($(ch) + (h13) + (h12) - (h11)$) --
($(ch) + (h13) - (h12) - (h11)$) --
($(ch) - (h13) - (h12) - (h11)$) --
($(ch) - (h13) - (h12) + (h11)$) --
($(ch) - (h13) + (h12) + (h11)$) --
cycle;
\filldraw [draw=black!50,fill=blue!20]
($(ch) + 0.8*(h13) + 0.8*(h12) + 0.8*(h11)$) --
($(ch) + 0.8*(h13) + 0.8*(h12) - 0.8*(h11)$) --
($(ch) + 0.8*(h13) - 0.8*(h12) - 0.8*(h11)$) --
($(ch) - 0.8*(h13) - 0.8*(h12) - 0.8*(h11)$) --
($(ch) - 0.8*(h13) - 0.8*(h12) + 0.8*(h11)$) --
($(ch) - 0.8*(h13) + 0.8*(h12) + 0.8*(h11)$) --
cycle;
\filldraw [draw=black!50,fill=magenta!60]
($(ch2) + (h23) + (h22) + (h21)$) --
($(ch2) + (h23) + (h22) - (h21)$) --
($(ch2) + (h23) - (h22) - (h21)$) --
($(ch2) - (h23) - (h22) - (h21)$) --
($(ch2) - (h23) - (h22) + (h21)$) --
($(ch2) - (h23) + (h22) + (h21)$) --
cycle;




\draw [thick, black!40] (x1) -- (x2) node[anchor=north] {$ $};
\draw [thick, black!40] (y1) -- (y2) node[anchor=north] {$ $};

\draw [thick, purple!100] (e1) -- (e2);
\draw [thick, purple!100] (e1) -- (e3);
\node[inner sep=1pt, circle, fill=black, label=below:$ $] (cnode) at (c) {}; %

\draw [thick, purple!100] (f11) -- (f12);
\node[inner sep=1pt, circle, fill=black, label=below:$ $] (cnode) at (ch) {}; %




\end{tikzpicture}


==> z_under_relu_box.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=3.5pt,round]}, scale=0.76]

\coordinate (c) at (0,0);
\coordinate (g1) at (3.0,0.0);
\coordinate (g2) at (2.0,3.0);
\coordinate (g3) at (0.0,0.5);

\coordinate (g2p) at (1.0, 1.5);

\coordinate (x1) at(-7,-1);
\coordinate (x2) at(6,-1);
\coordinate (y1) at(-6,-4);
\coordinate (y2) at(-6,4);



\filldraw [draw=black!50,fill=blue!20]
($(c) + (g3) + (g2) + (g1)$) --
($(c) + (g3) + (g2) - (g1)$) --
($(c) + (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) + (g1)$) --
($(c) - (g3) + (g2) + (g1)$) --
cycle;


\coordinate (gu1) at (3.0,0.0);
\coordinate (gu2) at (2.0,3.5);
\draw [thick, draw=blue!100]
($(c) + (gu2) + (gu1)$) --
($(c) + (gu2) - (gu1)$) --
($(c) - (gu2) - (gu1)$) --
($(c) - (gu2) + (gu1)$) --
cycle;



\coordinate (guu1) at (1.49999994,0.0);
\coordinate (guu2) at (0.0, 2.62500011);
\draw [thick, draw=teal!100]
($(c) + (guu2) + (guu1)$) --
($(c) + (guu2) - (guu1)$) --
($(c) - (guu2) - (guu1)$) --
($(c) - (guu2) + (guu1)$) --
cycle;

\draw [thick, black!40] (x1) -- (x2) node[anchor=north] {$ $};
\draw [thick, black!40] (y1) -- (y2) node[anchor=north] {$ $};


\coordinate (cuuu) at (0,0.81250005);
\coordinate (guuu1) at (1.49999994,0.0);
\coordinate (guuu2) at (0.0, 1.81250005);
\draw [thick, draw=purple!100]
($(cuuu) + (guuu2) + (guuu1)$) --
($(cuuu) + (guuu2) - (guuu1)$) --
($(cuuu) - (guuu2) - (guuu1)$) --
($(cuuu) - (guuu2) + (guuu1)$) --
cycle;










\node[inner sep=1pt, circle, fill=black, label=below:$ $] (cnode) at (c) {}; %
\node[inner sep=1pt, circle, fill=purple, label=below:$ $] (cnode) at (cuuu) {}; %


\end{tikzpicture}


==> z_under_relu_opt.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=3.5pt,round]}, scale=0.76]

\coordinate (c) at (0,0);
\coordinate (g1) at (3.0,0.0);
\coordinate (g2) at (2.0,3.0);
\coordinate (g3) at (0.0,0.5);

\coordinate (g2p) at (1.0, 1.5);

\coordinate (x1) at(-7,-1);
\coordinate (x2) at(6,-1);
\coordinate (y1) at(-6,-4);
\coordinate (y2) at(-6,4);

\coordinate (e1) at (-5.0, -3.5);
\coordinate (e2) at (-5.0, 3.5);
\coordinate (e3) at (5.0, 3.5);
\coordinate (e4) at (5.0, -3.5);


\coordinate (f1) at (-5.0, -1.0);
\coordinate (f2) at (-5.0, 3.5);
\coordinate (f3) at (5.0, 3.5);
\coordinate (f4) at (5.0, -1.0);


\filldraw [draw=black!50,fill=blue!20]
($(c) + (g3) + (g2) + (g1)$) --
($(c) + (g3) + (g2) - (g1)$) --
($(c) + (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) + (g1)$) --
($(c) - (g3) + (g2) + (g1)$) --
cycle;

\draw [thick, black!40] (x1) -- (x2) node[anchor=north] {$ $};
\draw [thick, black!40] (y1) -- (y2) node[anchor=north] {$ $};





\coordinate (cone) at (0.8+1/30, 1.25);
\coordinate (g1one) at (3.0,0.0);
\coordinate (g2one) at (1.1+2/30,1.75);
\coordinate (g3one) at (0.0,0.5);
\filldraw[draw=black!50,fill=teal!40]
($(cone) + (g3one) + (g2one) + (g1one)$) --
($(cone) + (g3one) + (g2one) - (g1one)$) --
($(cone) + (g3one) - (g2one) - (g1one)$) --
($(cone) - (g3one) - (g2one) - (g1one)$) --
($(cone) - (g3one) - (g2one) + (g1one)$) --
($(cone) - (g3one) + (g2one) + (g1one)$) --
cycle;









\node[inner sep=1pt, circle, fill=black, label=below:$ $] (cnode) at (c) {}; %




\coordinate (e5) at (8/3, -1);
\coordinate (e6) at (-5,-1);





\end{tikzpicture}


==> z_under_relu_proj.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=3.5pt,round]}, scale=0.76]

\coordinate (c) at (0,0);
\coordinate (g1) at (3.0,0.0);
\coordinate (g2) at (2.0,3.0);
\coordinate (g3) at (0.0,0.5);

\coordinate (g2p) at (1.0, 1.5);

\coordinate (x1) at(-7,-1);
\coordinate (x2) at(6,-1);
\coordinate (y1) at(-6,-4);
\coordinate (y2) at(-6,4);

\coordinate (e1) at (-5.0, -3.5);
\coordinate (e2) at (-5.0, 3.5);
\coordinate (e3) at (5.0, 3.5);
\coordinate (e4) at (5.0, -3.5);


\coordinate (f1) at (-5.0, -1.0);
\coordinate (f2) at (-5.0, 3.5);
\coordinate (f3) at (5.0, 3.5);
\coordinate (f4) at (5.0, -1.0);


\filldraw [draw=black!50,fill=blue!20]
($(c) + (g3) + (g2) + (g1)$) --
($(c) + (g3) + (g2) - (g1)$) --
($(c) + (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) - (g1)$) --
($(c) - (g3) - (g2) + (g1)$) --
($(c) - (g3) + (g2) + (g1)$) --
cycle;

\draw [thick, black!40] (x1) -- (x2) node[anchor=north] {$ $};
\draw [thick, black!40] (y1) -- (y2) node[anchor=north] {$ $};





\node[inner sep=1pt, circle, fill=black, label=below:$ $] (cnode) at (c) {}; %


\coordinate (ch) at (-1.5, -2.25);
\coordinate (h1) at (3.0, 0.0);
\coordinate (h2) at (0.5, 0.75);
\coordinate (h3) at (0.0, 0.5);
\filldraw [draw=black!50,fill=black!20]
($(ch) + (h3) + (h2) + (h1)$) --
($(ch) + (h3) + (h2) - (h1)$) --
($(ch) + (h3) - (h2) - (h1)$) --
($(ch) - (h3) - (h2) - (h1)$) --
($(ch) - (h3) - (h2) + (h1)$) --
($(ch) - (h3) + (h2) + (h1)$) --
cycle;


\coordinate (e5) at (2, -1);
\coordinate (e6) at (-5,-1);
\draw [-, line width=1.2mm, teal!100] (e5) -- (e6);





\end{tikzpicture}

